Load Balancing-based Topology Adaptation for Integrated Access and Backhaul Networks

Integrated access and backhaul (IAB) technology is a flexible solution for network densification. IAB nodes can also be deployed in moving nodes such as buses and trains, i.e., mobile IAB (mIAB). As mIAB nodes can move around the coverage area, the connection between mIAB nodes and their parent macro base stations (BSs), IAB donor, is sometimes required to change in order to keep an acceptable backhaul link, the so called topology adaptation (TA). The change from one IAB donor to another may strongly impact the system load distribution, possibly causing unsatisfactory backhaul service due to the lack of radio resources. Based on this, TA should consider both backhaul link quality and traffic load. In this work, we propose a load balancing algorithm based on TA for IAB networks, and compare it with an approach in which TA is triggered based on reference signal received power (RSRP) only. The results show that our proposed algorithm improves the passengers worst connections throughput in uplink (UL) and, more modestly, also in downlink (DL), without impairing the pedestrian quality of service (QoS) significantly.

==> figs/plots/bar_plot_load_scenario_a.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

% My custom package with my math definitions
%\usepackage{MathDefinitions}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[
            timeConnec axis options,
			ylabel=\% of time simulation,
			ymax = 60,
			ytick = {0,10,...,60},
            bar width = 15px,
            enlarge x limits=0.2,
			legend style={
%				legend pos=north east,
		    	at = {(0.5, 1.05)},
                anchor = south,
		    	legend columns = 2
			}
		]

			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/time_connection_data_LB_false.csv}\tableDataFalse

            \pgfplotstableread [col sep=comma]
            {\plotsDataPath/time_connection_data_LB_true.csv}\tableDataTrue

			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addlegendimage{node1 barLoad style}
			\addlegendentry{Standard algorithm}
            \addlegendimage{node2 barLoad style}
            \addlegendentry{Load balancing algorithm}
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;

			\addplot[node1 barLoad style]
			table[x=donor, y=time] from \tableDataFalse;

            \addplot[node2 barLoad style]
            table[x=donor, y=time] from \tableDataTrue;

		\end{axis}
	\end{tikzpicture}
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/buffer_donor_du_mt.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
   	\begin{tikzpicture}
        \begin{groupplot}[
           group style={
               group size = 1 by 2,
               xlabels at=edge bottom,
               xticklabels at=edge bottom,
               vertical sep = 5pt,
           },
           xlabel=\% of simulation time,
           xtick = {0,10.0,...,100.0},
           xmin=-0.001, xmax = 100.0,
        ]

        \pgfplotstableread [col sep=comma] {\plotsDataPath/buffer_UL_mt2donor_KBits_decimated.csv}\tableDataMTDonor
        \pgfplotstableread [col sep=comma] {\plotsDataPath/buffer_DL_donor2mt_KBits_decimated.csv}\tableDataDonorMT
        \pgfplotstableread [col sep=comma] {\plotsDataPath/buffer_DL_node2ue_KBits_decimated.csv}\tableDataNodeUE

        \nextgroupplot[
           common plots axis options,
           ymin=0, ymax = 25,
           ytick = {0,5.0,...,25.0},
           legend style={
               %		    	legend pos=outer north east,
               at = {(0.5, 1.05)},
               anchor = south,
               legend columns = 3,
           }
        ]

            \addlegendimage{scenario01Dir style, mark size = 1.5pt, only marks}
            \addlegendentry{Standard algorithm}

            \addlegendimage{scenario322Dir style, mark size = 1.5pt, only marks}
            \addlegendentry{Load balancing algorithm}

            \addlegendimage{white}
            \addlegendentry{}

            \addlegendimage{common line style, solid}
            \addlegendentry{Donor}

            \addlegendimage{common line style, dashed}
            \addlegendentry{\acs{mIAB} DU}

            \addlegendimage{common line style, dotted}
            \addlegendentry{\acs{mIAB} MT}

            \addplot[scenario01Dir style, dotted]
            table[x=time_percentage, y expr = \thisrow{LB_False} * 1e-3] from \tableDataMTDonor;

            \addplot[scenario322Dir style, dotted]
            table[x=time_percentage, y expr = \thisrow{LB_True} * 1e-3] from \tableDataMTDonor;

        \nextgroupplot[
           common plots axis options,
           ymin=0, ymax = 4,
           ylabel=No bits Tx buffer (MBits),
           ylabel shift = 1,
           every axis y label/.append style={at=(ticklabel cs:1.1)},
        ]

            \addplot[scenario01Dir style]
            table[x=time_percentage, y expr = \thisrow{LB_False} * 1e-3] from \tableDataDonorMT;

            \addplot[scenario322Dir style]
            table[x=time_percentage, y expr = \thisrow{LB_True} * 1e-3] from \tableDataDonorMT;

            \addplot[scenario01Dir style, dashed]
            table[x=time_percentage, y expr = \thisrow{LB_False} * 1e-3] from \tableDataNodeUE;

            \addplot[scenario322Dir style, dashed]
            table[x=time_percentage, y expr = \thisrow{LB_True} * 1e-3] from \tableDataNodeUE;

        \end{groupplot}
%    \node[at={(0.5, 0.20)}] {\textbf{A)}};
%    \node[at={(0.5, -1.85)}] {\textbf{B)}};
   \end{tikzpicture}

%        \begin{axis}[common plots axis options,
%            ylabel=No bits Tx buffer (MBits),
%%            xlabel=\% of time simulation,
%            ymin=0, ymax = 25,
%            xmin=-0.001, xmax = 100.0,
%            xtick = {0,10.0,...,100.0},
%            ytick = {0,5.0,...,25.0},
%            legend style={
%                %		    	legend pos=outer north east,
%                at = {(0.5, 1.05)},
%                anchor = south,
%                legend columns = 3,
%            }
%            ]
%            \pgfplotstableread [col sep=comma] {\plotsDataPath/buffer_UL_mt2donor_KBits_decimated.csv}\tableData
%
%            \addlegendimage{scenario01Dir style}
%            \addlegendentry{Standard algorithm}
%
%            \addlegendimage{scenario322Dir style}
%            \addlegendentry{Load balancing algorithm}
%
%            \addlegendimage{white}
%            \addlegendentry{}
%
%            \addlegendimage{common line style, solid}
%            \addlegendentry{Donor}
%
%            \addlegendimage{common line style, dashed}
%            \addlegendentry{\acs{mIAB} DU}
%
%            \addlegendimage{common line style, dotted}
%            \addlegendentry{\acs{mIAB} MT}
%
%            \addplot[scenario01Dir style]
%            table[x=time_percentage, y expr = \thisrow{LB_False} * 1e-3] from \tableData;
%
%            \addplot[scenario322Dir style]
%            table[x=time_percentage, y expr = \thisrow{LB_True} * 1e-3] from \tableData;
%
%        \end{axis}
%    \end{tikzpicture}
%
%	\begin{tikzpicture}
%		\begin{axis}[common plots axis options,
%			ylabel=No bits Tx buffer (MBits),
%			xlabel=\% of time simulation,
%			xmin=-0.001, xmax = 100.0,
%            ymin=0, ymax = 4,
%			xtick = {0,10,...,100.0},
%			legend style={
%%		    	legend pos=outer north east,
%		    	at = {(0.5, 1.05)},
%		    	anchor = south,
%		    	legend columns = 2,
%			}
%			]
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/buffer_DL_donor2mt_KBits_decimated.csv}\tableDataDonorMT
%            \pgfplotstableread [col sep=comma] {\plotsDataPath/buffer_DL_node2ue_KBits_decimated.csv}\tableDataNodeUE
%
%%            \addlegendimage{scenario01Dir style}
%%            \addlegendentry{Standard algorithm}
%%
%%            \addlegendimage{scenario322Dir style}
%%            \addlegendentry{Load balancing algorithm}
%%
%%            \addlegendimage{common line style, solid}
%%            \addlegendentry{Donor}
%%
%%            \addlegendimage{common line style, dashed}
%%            \addlegendentry{\acs{mIAB} DU}
%
%
%			\addplot[scenario01Dir style]
%			table[x=time_percentage, y expr = \thisrow{LB_False} * 1e-3] from \tableDataDonorMT;
%
%			\addplot[scenario322Dir style]
%			table[x=time_percentage, y expr = \thisrow{LB_True} * 1e-3] from \tableDataDonorMT;
%
%            \addplot[scenario01Dir style, dashed]
%            table[x=time_percentage, y expr = \thisrow{LB_False} * 1e-3] from \tableDataNodeUE;
%
%            \addplot[scenario322Dir style, dashed]
%            table[x=time_percentage, y expr = \thisrow{LB_True} * 1e-3] from \tableDataNodeUE;
%
%		\end{axis}
%	\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_passengers_ues_DL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=3.0, xmax = 6.5,
			xtick = {3.0,3.5,...,6.5},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PASS_DL.csv}\tableData

			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Pass_T1_x, y=LB_0_Pass_T1_y] from \tableData;
%			\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Pass_T1_x, y=LB_1_Pass_T1_y] from \tableData;
%			\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Pass_T2_x, y=LB_0_Pass_T2_y] from \tableData;
%			\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Pass_T2_x, y=LB_1_Pass_T2_y] from \tableData;
%			\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Pass_T3_x, y=LB_0_Pass_T3_y] from \tableData;
%			\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Pass_T3_x, y=LB_1_Pass_T3_y] from \tableData;
%			\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_passengers_ues_UL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=1.50, xmax = 7.50,
			xtick = {1.50,2.50,...,7.50},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PASS_UL.csv}\tableData
			
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Pass_T1_x, y=LB_0_Pass_T1_y] from \tableData;
%			\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1 style, load style]
			table[x=LB_1_Pass_T1_x, y=LB_1_Pass_T1_y] from \tableData;
%			\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Pass_T2_x, y=LB_0_Pass_T2_y] from \tableData;
%			\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2 style, load style]
			table[x=LB_1_Pass_T2_x, y=LB_1_Pass_T2_y] from \tableData;
%			\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Pass_T3_x, y=LB_0_Pass_T3_y] from \tableData;
%			\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3 style, load style]
			table[x=LB_1_Pass_T3_x, y=LB_1_Pass_T3_y] from \tableData;
%			\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q1_ues_DL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 16.5,
			xtick = {0.0,2.50,...,16.5},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_DL.csv}\tableData

			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q1_T1_x, y=LB_0_Ped_Q1_T1_y] from \tableData;
%			\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q1_T1_x, y=LB_1_Ped_Q1_T1_y] from \tableData;
%			\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q1_T2_x, y=LB_0_Ped_Q1_T2_y] from \tableData;
%			\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q1_T2_x, y=LB_1_Ped_Q1_T2_y] from \tableData;
%			\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q1_T3_x, y=LB_0_Ped_Q1_T3_y] from \tableData;
%			\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q1_T3_x, y=LB_1_Ped_Q1_T3_y] from \tableData;
%			\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q1_ues_UL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 16.5,
			xtick = {0.0,2.50,...,16.5},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_UL.csv}\tableData
			
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q1_T1_x, y=LB_0_Ped_Q1_T1_y] from \tableData;
%			\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q1_T1_x, y=LB_1_Ped_Q1_T1_y] from \tableData;
%			\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q1_T2_x, y=LB_0_Ped_Q1_T2_y] from \tableData;
%			\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q1_T2_x, y=LB_1_Ped_Q1_T2_y] from \tableData;
%			\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q1_T3_x, y=LB_0_Ped_Q1_T3_y] from \tableData;
%			\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q1_T3_x, y=LB_1_Ped_Q1_T3_y] from \tableData;
%			\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q2_ues_DL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 10.0,
			xtick = {0.0,2.50,...,10.0},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_DL.csv}\tableData
			
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q2_T1_x, y=LB_0_Ped_Q2_T1_y] from \tableData;
			%\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q2_T1_x, y=LB_1_Ped_Q2_T1_y] from \tableData;
			%\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q2_T2_x, y=LB_0_Ped_Q2_T2_y] from \tableData;
			%\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q2_T2_x, y=LB_1_Ped_Q2_T2_y] from \tableData;
			%\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q2_T3_x, y=LB_0_Ped_Q2_T3_y] from \tableData;
			%\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q2_T3_x, y=LB_1_Ped_Q2_T3_y] from \tableData;
			%\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q2_ues_UL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 10.0,
			xtick = {0.0,2.50,...,10.0},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_UL.csv}\tableData
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q2_T1_x, y=LB_0_Ped_Q2_T1_y] from \tableData;
			%\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q2_T1_x, y=LB_1_Ped_Q2_T1_y] from \tableData;
			%\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q2_T2_x, y=LB_0_Ped_Q2_T2_y] from \tableData;
			%\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q2_T2_x, y=LB_1_Ped_Q2_T2_y] from \tableData;
			%\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q2_T3_x, y=LB_0_Ped_Q2_T3_y] from \tableData;
			%\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q2_T3_x, y=LB_1_Ped_Q2_T3_y] from \tableData;
			%\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q3_ues_DL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 16.5,
			xtick = {0.0,2.50,...,16.5},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_DL.csv}\tableData
			
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q3_T1_x, y=LB_0_Ped_Q3_T1_y] from \tableData;
			%\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q3_T1_x, y=LB_1_Ped_Q3_T1_y] from \tableData;
			%\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q3_T2_x, y=LB_0_Ped_Q3_T2_y] from \tableData;
			%\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q3_T2_x, y=LB_1_Ped_Q3_T2_y] from \tableData;
			%\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q3_T3_x, y=LB_0_Ped_Q3_T3_y] from \tableData;
			%\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q3_T3_x, y=LB_1_Ped_Q3_T3_y] from \tableData;
			%\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q3_ues_UL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 16.5,
			xtick = {0.0,2.50,...,16.5},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_UL.csv}\tableData
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q3_T1_x, y=LB_0_Ped_Q3_T1_y] from \tableData;
			%\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q3_T1_x, y=LB_1_Ped_Q3_T1_y] from \tableData;
			%\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q3_T2_x, y=LB_0_Ped_Q3_T2_y] from \tableData;
			%\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q3_T2_x, y=LB_1_Ped_Q3_T2_y] from \tableData;
			%\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q3_T3_x, y=LB_0_Ped_Q3_T3_y] from \tableData;
			%\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q3_T3_x, y=LB_1_Ped_Q3_T3_y] from \tableData;
			%\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_ues_DL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[common plots axis options,
            ylabel=CDF,
            xlabel=Throughput (Mbps),
%            xmin=4.0, xmax = 6.0,
%            xtick = {4.0,4.5,...,6.0},
            legend style={
                %		    	legend pos=outer north east,
                at = {(0.5, 1.05)},
                anchor = south,
                legend columns = 2,
            }
            ]
            \pgfplotstableread [col sep=comma] {\plotsDataPath/cdf_throughput_general_ped_pass_DL.csv}\tableData

            \addlegendimage{scenario01Dir style, mark size = 1.5pt, only marks}
            \addlegendentry{Standard algorithm}

            \addlegendimage{scenario322Dir style, mark size = 1.5pt, only marks}
            \addlegendentry{Load balancing algorithm}

            \addlegendimage{common line style, solid}
            \addlegendentry{Passengers}

            \addlegendimage{common line style, dashed}
            \addlegendentry{Pedestrians}

            \addplot[scenario01Dir style, mark repeat=25]
            table[x=BS_1_LB_0_Pass_x, y expr = \thisrow{BS_1_LB_0_Pass_y} * 1e2] from \tableData;

            \addplot[scenario322Dir style, mark repeat=25]
            table[x=BS_1_LB_1_Pass_x, y expr = \thisrow{BS_1_LB_1_Pass_y} * 1e2] from \tableData;

            \addplot[scenario01Dir style, dashed]
            table[x=BS_1_LB_0_Ped_x, y expr = \thisrow{BS_1_LB_0_Ped_y} * 1e2] from \tableData;

            \addplot[scenario322Dir style, dashed]
            table[x=BS_1_LB_1_Ped_x, y expr = \thisrow{BS_1_LB_1_Ped_y} * 1e2] from \tableData;

        \end{axis}
    \end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_ues_UL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[common plots axis options,
            ylabel=CDF,
            xlabel=Throughput (Mbps),
%            xmin=4.0, xmax = 6.0,
%            xtick = {4.0,4.5,...,6.0},
            legend style={
                %		    	legend pos=outer north east,
                at = {(0.5, 1.05)},
                anchor = south,
                legend columns = 2,
            }
            ]
            \pgfplotstableread [col sep=comma] {\plotsDataPath/cdf_throughput_general_ped_pass_UL.csv}\tableData

            \addlegendimage{scenario01Dir style, mark size = 1.5pt, only marks}
            \addlegendentry{Standard algorithm}

            \addlegendimage{scenario322Dir style, mark size = 1.5pt, only marks}
            \addlegendentry{Load balancing algorithm}

            \addlegendimage{common line style, solid}
            \addlegendentry{Passengers}

            \addlegendimage{common line style, dashed}
            \addlegendentry{Pedestrians}

            \addplot[scenario01Dir style, mark repeat=25]
            table[x=BS_1_LB_0_Pass_x, y expr = \thisrow{BS_1_LB_0_Pass_y} * 1e2] from \tableData;

            \addplot[scenario322Dir style, mark repeat=25]
            table[x=BS_1_LB_1_Pass_x, y expr = \thisrow{BS_1_LB_1_Pass_y} * 1e2] from \tableData;

            \addplot[scenario01Dir style, dashed]
            table[x=BS_1_LB_0_Ped_x, y expr = \thisrow{BS_1_LB_0_Ped_y} * 1e2] from \tableData;

            \addplot[scenario322Dir style, dashed]
            table[x=BS_1_LB_1_Ped_x, y expr = \thisrow{BS_1_LB_1_Ped_y} * 1e2] from \tableData;

        \end{axis}
    \end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/topology-adaptation.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{chains}
\usetikzlibrary{scopes}
\usetikzlibrary{graphs}
\usetikzlibrary{arrows.meta}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

% My custom package with my math definitions
% Located at /home/darlan/Dropbox/Arquivos de Instalação/Latex_Packages/MathDefinitions.sty
%\usepackage{MathDefinitions}

\begin{document}
%\resizebox{0.8\columnwidth}{!}{%
\begin{tikzpicture}[scale = 0.8, transform shape, every node/.append style={thick}]
  \colorlet{DonorColor}{gray!70!black}
  \colorlet{IABNodeColor}{blue!55!black}
  \colorlet{Wireless Backhaul Color}{green!60!black}
  % \colorlet{topology adaptation color}{blue!90!black}
  \definecolor{topology adaptation color}{rgb}{00,0.55,.85}

  \tikzset{text box/.style={text width = 2cm, font=\footnotesize, align=center, inner sep = 0}}
  \tikzset{legend box/.style={text width = 2cm, font=\footnotesize, align=center, text=black, inner sep = 0}}

  \tikzset{node box/.style={draw, minimum width=0.50em, minimum height=0.99em}}
  \tikzset{backhaul/.style={very thick}}
  \tikzset{topology adaptation style/.style={dashed}}
  \tikzset{topology arrow line/.style={topology adaptation color, line width=1.4mm,arrows={-Latex[width=9pt, length=9pt]}}}

  % \draw[help lines, opacity=0.2] (-5, -6) grid (5, 6);

  \node[node box] (CN) at (0, 0) {CN};

  { [DonorColor]
    % Draw IAB Donor 1
    \node[node box, below left = 0.5cm and 3cm of CN] (CU 1) {CU 1};
    \node[node box, below left = 0.25cm and 0.75cm of CU 1] (DU 1) {DU 1};
    \node[node box, below right = 0.25cm and 0.75cm of CU 1] (DU 2) {DU 2};
    \node[draw, dashed, fit=(CU 1)(DU 1)(DU 2), label={[above left, font=\small]IAB-donor 1}] (Donor1) {};

    % Draw IAB Donor 2
    \node[node box, below right = 0.5cm and 2cm of CN](CU 2) {CU 2};
    \node[node box, below = 0.25cm of CU 2] (DU 3) {DU 3};
    \node[draw, dashed, fit=(CU 2)(DU 3), label={[above left, font=\small]IAB-donor 2}] (Donor2) {};

    \draw (CU 1) -| (DU 1);
    \draw (CU 1) -| (DU 2);
    \draw (CU 2) -- (DU 3);
  }

  % Draw wired backhaul
  { [backhaul]
      \draw (CN) -| (CU 1);
      \draw (CN) -| (CU 2);
      \node[below=2mm of CN, text width=4em, text centered] {Wired backhaul};
  }

  { [IABNodeColor]
      \node[node box, below = 1cm of DU 2] (Node1-MT) {MT};
      \node[node box, below = 0.25cm of Node1-MT] (Node1-DU) {DU};
      \node[draw, dashed, fit=(Node1-MT)(Node1-DU), label={[above left, font=\small]IAB-node 1}] (Node1) {};

      \draw (Node1-MT) -- (Node1-DU);

      % These two nodes are not on the chain
      { [every node/.append style={node box, topology adaptation style}]

      \node[node box, densely dotted, below = 1cm of DU 1] (left Node1-MT) {MT};
      \node[node box, densely dotted, below = 0.25cm of left Node1-MT] (left Node1-DU) {DU};
      \node[draw, densely dotted, fit=(left Node1-MT)(left Node1-DU)] (moved left Node1) {};
      \draw[densely dotted] (left Node1-MT) -- (left Node1-DU);


      \node[node box, dotted, below = 1cm of DU 3] (right Node1-MT) {MT};
      \node[node box, dotted, below = 0.25cm of right Node1-MT] (right Node1-DU) {DU};
      \node[draw, dotted, fit=(right Node1-MT)(right Node1-DU)] (moved right Node1) {};
      \draw[densely dotted] (right Node1-MT) -- (right Node1-DU);

%        \node[draw, dotted, fit=(Node1-MT)(Node1-DU), left = 2cm of Node1, label={[above right, font=\small]IAB-node 1}] (moved left Node1) {};
%        \node[draw, dotted, fit=(Node1-MT)(Node1-DU), right = 3.1cm of Node1, label={[above left, font=\small]IAB-node 1}] (moved right Node1) {};

%        \node[below = 2.5cm of DU 1] (moved left Node1) {IAB-node 1};
%        \node[below = 2.5cm of DU 3] (moved right Node1) {IAB-node 1};
      }
  }

  % Draw wireless backhaul
  { [backhaul, Wireless Backhaul Color]
    \draw (DU 2) -- node[right, text width=3cm, text centered] {Wireless backhaul} (Node1-MT);

    { [topology adaptation style]
      \draw (DU 1) -- (moved left Node1);
      \draw (DU 3) -- (moved right Node1);
    }
  }

  % Draw topology adaptation large arrows
  { [topology arrow line, shorten <=2mm, shorten >=2mm]
    \draw (Node1) -- node[above, red] {Intra-CU} (moved left Node1.east);
    \draw (Node1) -- node[above, red] {Inter-CU} (moved right Node1.west);
  }

  % Draw the legends
  \def\legendlinewidth{1.0cm}
  \coordinate[below = 1.5cm of moved left Node1.west] (legend);
  \draw[backhaul, Wireless Backhaul Color] (legend) -- ++(\legendlinewidth, 0) node[right, legend box] (prior connections) {Prior\\connections};

  \draw[backhaul, Wireless Backhaul Color, topology adaptation style] (prior connections.east) ++(5mm, 0) -- ++(\legendlinewidth, 0) node [right, legend box, text width = 2.5cm] (conn topology adaptation) {Connections after IAB-node topology adaptation};

  \draw[topology arrow line] (conn topology adaptation.east) ++(5mm, 0) -- ++(\legendlinewidth, 0) node[right, legend box] (iab topology adaptation) {IAB-node\\topology adaptation};

  \node[rounded corners, draw, fit=(legend)(prior connections)(conn topology adaptation)(iab topology adaptation)] (legends) {};
\end{tikzpicture}
%}

\end{document}

%%%% Local Variables:
%%%% mode: tikz
%%%% TeX-PDF-mode: t
%%%% TeX-master: t
%%%% End:


